Bloch oscillations of a soliton in a molecular chain

The paper presents results of numerical experiments simulating Bloch oscillations of solitons in a deformable molecular chain in a constant electric field. By the example of a homogeneous polynucleotide chain it is shown that the system under consideration can demonstrate complicated dynamical regimes when at the field intensities less than a certain critical value, a soliton as a whole exhibits oscillations, while at the field intensities exceeding the threshold, a soliton turns to a breather which oscillates. It is shown that the motion of a charge in a deformable chain is infinite as contrasted to that in a rigid chain.

==> (inline-ps-0) <==

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore

